Astraea: Grammar-based Fairness Testing

Software often produces biased outputs. In particular, machine learning (ML) based software are known to produce erroneous predictions when processing discriminatory inputs. Such unfair program behavior can be caused by societal bias. In the last few years, Amazon, Microsoft and Google have provided software services that produce unfair outputs, mostly due to societal bias (e.g. gender or race). In such events, developers are saddled with the task of conducting fairness testing. Fairness testing is challenging; developers are tasked with generating discriminatory inputs that reveal and explain biases. We propose a grammar-based fairness testing approach (called ASTRAEA) which leverages context-free grammars to generate discriminatory inputs that reveal fairness violations in software systems. Using probabilistic grammars, ASTRAEA also provides fault diagnosis by isolating the cause of observed software bias. ASTRAEA's diagnoses facilitate the improvement of ML fairness. ASTRAEA was evaluated on 18 software systems that provide three major natural language processing (NLP) services. In our evaluation, ASTRAEA generated fairness violations with a rate of ~18%. ASTRAEA generated over 573K discriminatory test cases and found over 102K fairness violations. Furthermore, ASTRAEA improves software fairness by ~76%, via model-retraining.

==> figs/figs_scripts/block-diagram.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb}
\usepackage{makecell}
\usepackage[latin1]{inputenc}
\usetikzlibrary{shapes,arrows}


\usetikzlibrary{arrows.meta}

\usepackage{pifont}
\newcommand{\cmark}{\ding{51}}%
\newcommand{\xmark}{\ding{55}}% 

\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
            \node[shape=circle,draw,inner sep=2pt,solid] (char) {#1};}}


\begin{document}
\pagestyle{empty}


            


\tikzstyle{block} = [draw, rectangle, 
	minimum height=3em, minimum width=6em]
\tikzstyle{dashed_block} = [draw, dashed, rectangle, 
	minimum height=3em, minimum width=6em]
\tikzstyle{r_block} = [draw, rounded rectangle, 
	minimum height=3em, minimum width=6em]
\tikzstyle{dashed_r_block} = [draw, dashed, rounded rectangle, 
	minimum height=3em, minimum width=6em]
\tikzstyle{circle_inp} = [draw,  circle, 
	radius=2em]
\tikzstyle{dashed_circle_inp} = [draw, dashed, circle, 
	radius=2em]
\tikzstyle{decision} = [diamond, draw, node distance=3cm, inner sep=0pt, aspect=2]


\tikzset{every loop/.style={min distance=2mm,looseness=4}}

%\begin{figure}
	
	\begin{tikzpicture}[auto, node distance=3cm,>=latex']
	
			\node [block, minimum height=40em, minimum width=48em, ultra thick] 
			(nlt_block) at (-2.1,0) {\Large \makecell{}};
			
			\node [circle_inp] (developer) at (-16,5) 
			{\Large \makecell{\textbf{Developer}}};
			
			\node[block,fill=none,draw=none](astrea) at (-9, 6.3) 
			{\Large \makecell{\textbf{ASTRAEA}}};
			
			\node[block,fill=none,draw=none](test_gen_text) at (-7, 5.1) 
			{\Large \makecell{\textbf{Test Generation}}};
			
			\node[block,fill=blue,fill opacity=0.2, minimum height=17em, minimum width=17em]
			(test_gen) at (-7, 2.7) {\Large \makecell{\textbf{}}};;
			
			\node[r_block](grammar_explore) at (-7, 3.5) 
			{\Large \makecell{Random Grammar\\ Exploration \\(RAND)}};
			
			\node[r_block](build_tests) at (-7, 0.8) 
			{\Large \makecell{Build Tests}};
			
			\node(xmark) at (5,3) {\Large\circled{\xmark}};
			\node(cmark) at (-2,3) {\Large\circled{\cmark}};

			
			
			\node[block,fill=blue,fill opacity=0.2, minimum height=12em, minimum width=15em]
			(test_opt) at (-7, -4) {\Large \makecell{\textbf{}}};;
			
			\node[block,fill=none,draw=none](test_opt_text) at (-7, -2.6) 
			{\Large \makecell{\textbf{Test Optimisation}}};
			
			\node[r_block](prob_grammar_explore) at (-7, -4.5) 
			{\Large \makecell{Probabilistic\\Grammar\\Exploration \\(PROB)}};
			
			\node [r_block, fill=blue, fill opacity=0.2, minimum height=5em] (test_suite) at 
			(-1,6) {\Large \makecell{Test Suite}};
			
			\node [r_block, fill=blue, fill opacity=0.2, minimum height=5em] (mut) at 
			(4,6) {\Large \makecell{Model Under \\Test (MUT)}};
			
			\node [r_block, fill=blue, fill opacity=0.2, minimum height=5em] (fairness_test_oracle) at 
			(1.5,3) {\Large \makecell{Fairness Test \\Oracle}};
			
			\node[block,fill=blue,fill opacity=0.2, minimum height=10em, minimum width=15em]
			(anomaly_detection) at (1.5, -4) {\Large \makecell{\textbf{}}};
			
			\node[r_block](mad) at (1.5, -4.5) 
			{\Large \makecell{Median\\Absolute\\Deviation}};
			
			\node[block,fill=none,draw=none](anomaly_detection_text) at (1.5, -2.8) 
			{\Large \makecell{\textbf{Anomaly Detection}}};
			
			\node [r_block, fill=blue, fill opacity=0.2] (inputs) at 
			(-16,0) {\Large \makecell{\textbf{Inputs:} \\ - Input Grammar~~~~~~\\ 
			- Sensitive Attributes\\- \textit{Bias~~~~~~~~~~~~~~~~~~~}
			\\- \textit{Fairness criteria~~~~~}\\- \textit{Predictive Oracle~~~~}}};
			
			
			\draw [-latex, ultra thick] (inputs) -- node {\Large 
			\circled{2}}(nlt_block);
			
			\draw [-latex, ultra thick] (developer) -- node {\Large     
			\circled{1}}(inputs);
			
			\draw [-latex, ultra thick] (grammar_explore) -- node {\Large     
			}(build_tests);
			
			\draw [-latex, ultra thick] (test_opt) -- node {\Large     
			\circled{9}}(build_tests);
			
			\draw [-latex, ultra thick] (test_gen) -| (-3.55,6) -- node {\Large     
			\circled{3}}(test_suite);
			
			\draw [-latex, ultra thick] (test_suite) -- node {\Large     
			\circled{4}}(mut);
			
			\draw [-latex, ultra thick,] (test_suite) |- (1.5,4.5) 
			node[above] {\Large     
			\circled{5}} --(fairness_test_oracle);
			
			\draw [-latex, ultra thick,] (mut) |- (1.5,4.5)  --(fairness_test_oracle);
			
			\node [dashed_r_block, fill=blue, fill opacity=0.2, minimum 
			height=7em, minimum width=11em] (model_retrain) at 
			(10,6) {\Large \makecell{Model\\Retraining}};
			
			\node [dashed_r_block, fill=blue, fill opacity=0.2, minimum 
			height=7em, minimum width=11em] (data_augment) at 
			(10,2) {\Large \makecell{Data\\Augmentation\\(Using PROB)}};
			
			
			
			\node [r_block, fill=blue, fill opacity=0.2, minimum 
			height=7em, minimum width=11em] (diagnosis_fairness_violation) 
			at (10,-2) {\Large \makecell
			{Diagnosis of\\Fairness\\Violations}};
			
			\node [dashed_r_block, fill=blue, fill opacity=0.2, minimum 
			height=7em, minimum width=11em] (diagnosis_mispred) at 
			(10,-5) {\Large \makecell{Diagnosis of\\Misprediction}};
			
			
			
			\draw [-latex, ultra thick,dashed] (fairness_test_oracle) --
			(cmark);
			\draw [-latex, ultra thick,dashed] (fairness_test_oracle) --
			(xmark);
			
			\draw [-latex, ultra thick] (xmark) |- (1.5,0) 
			node[above] {\Large     
			\circled{6}} -- 
			(anomaly_detection);
			
			\draw [-latex, ultra thick] (anomaly_detection) -- 
			node[below]{\Large \circled{8}} 
			(test_opt);
			
			\draw [-latex, ultra thick, dashed] (anomaly_detection) -| 
			(6,-5) -- 
			node[below]{\Large \circled{10}} 
			(diagnosis_mispred);
			
			\draw [-latex, ultra thick] (anomaly_detection) -| (6,-2) --
			node[above]{\Large \circled{7}} 
			(diagnosis_fairness_violation);
			
			\draw [-latex, ultra thick] (diagnosis_fairness_violation) -| 
			(13,2) 
			node[above] {\Large} -- 
			(data_augment);
			
			
			\draw [-latex, ultra thick, dashed] 
			(diagnosis_mispred) -| 
			(13,2) 
			node[above] {} -- 
			(data_augment);
			
			\draw [-latex, ultra thick] (data_augment) -- node {\Large 
			\circled{11}}(model_retrain);
			
%			\draw [-latex, ultra thick] (data_augment){\Large     
%			\circled{11}} -- 
%			(model_retrain);
			
			\draw [-latex, ultra thick] (model_retrain) --
			node[above] {\Large     
			\circled{12}}
			(mut);

						
	\end{tikzpicture}
%\caption{Overview of our approach}\label{block}
%\end{figure}

\end{document}

